Fermion Pairing Dynamics in the Relativistic Scalar Plasma

Using many-body techniques we obtain the time-dependent Gaussian approximation for interacting fermion-scalar field models. This method is applied to an uniform system of relativistic spin-1/2 fermion field coupled, through a Yukawa term, to a scalar field in 3+1 dimensions, the so-called quantum scalar plasma model. The renormalization for the resulting Gaussian mean-field equations, both static and dynamical, are examined and initial conditions discussed. We also investigate solutions for the gap equation and show that the energy density has a single minimum.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PostScript
%%BoundingBox: 18 18 552 423
%%Creator: Xvgr version 2.10 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
/Times-Italic findfont 
60 scalefont
 setfont
[] 0 setdash
419 339 m
419 1576 l
2029 1576 l
2029 339 l
419 339 l
stroke
[] 0 setdash
419 339 m
419 349 l
580 339 m
580 349 l
741 339 m
741 349 l
903 339 m
903 349 l
1063 339 m
1063 349 l
1224 339 m
1224 349 l
1386 339 m
1386 349 l
1547 339 m
1547 349 l
1707 339 m
1707 349 l
1868 339 m
1868 349 l
419 1576 m
419 1566 l
580 1576 m
580 1566 l
741 1576 m
741 1566 l
903 1576 m
903 1566 l
1063 1576 m
1063 1566 l
1224 1576 m
1224 1566 l
1386 1576 m
1386 1566 l
1547 1576 m
1547 1566 l
1707 1576 m
1707 1566 l
1868 1576 m
1868 1566 l
stroke
419 339 m
419 359 l
741 339 m
741 359 l
1063 339 m
1063 359 l
1386 339 m
1386 359 l
1707 339 m
1707 359 l
419 1576 m
419 1556 l
741 1576 m
741 1556 l
1063 1576 m
1063 1556 l
1386 1576 m
1386 1556 l
1707 1576 m
1707 1556 l
/Times-Italic findfont 
60 scalefont
 setfont
/Helvetica findfont 
60 scalefont
 setfont
stroke
419 289 m
gsave
419 289 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
newpath
741 289 m
gsave
741 289 translate
0 rotate
0 -20  m
(0.2) CS
(0.2) show
grestore
newpath
1063 289 m
gsave
1063 289 translate
0 rotate
0 -20  m
(0.4) CS
(0.4) show
grestore
newpath
1386 289 m
gsave
1386 289 translate
0 rotate
0 -20  m
(0.6) CS
(0.6) show
grestore
newpath
1707 289 m
gsave
1707 289 translate
0 rotate
0 -20  m
(0.8) CS
(0.8) show
grestore
newpath
/Helvetica findfont 
60 scalefont
 setfont
1224 189 m
gsave
1224 189 translate
0 rotate
0 0  m
(x) CS
(x) show
grestore
newpath
419 339 m
429 339 l
419 494 m
429 494 l
419 648 m
429 648 l
419 803 m
429 803 l
419 958 m
429 958 l
419 1112 m
429 1112 l
419 1267 m
429 1267 l
419 1421 m
429 1421 l
419 1576 m
429 1576 l
2029 339 m
2019 339 l
2029 494 m
2019 494 l
2029 648 m
2019 648 l
2029 803 m
2019 803 l
2029 958 m
2019 958 l
2029 1112 m
2019 1112 l
2029 1267 m
2019 1267 l
2029 1421 m
2019 1421 l
2029 1576 m
2019 1576 l
stroke
419 339 m
439 339 l
419 648 m
439 648 l
419 958 m
439 958 l
419 1267 m
439 1267 l
419 1576 m
439 1576 l
2029 339 m
2009 339 l
2029 648 m
2009 648 l
2029 958 m
2009 958 l
2029 1267 m
2009 1267 l
2029 1576 m
2009 1576 l
/Helvetica findfont 
60 scalefont
 setfont
stroke
381 339 m
gsave
381 339 translate
0 rotate
0 -20  m
(-0.30) RJ
(-0.30) show
grestore
newpath
381 648 m
gsave
381 648 translate
0 rotate
0 -20  m
(-0.15) RJ
(-0.15) show
grestore
newpath
381 958 m
gsave
381 958 translate
0 rotate
0 -20  m
(0.00) RJ
(0.00) show
grestore
newpath
381 1267 m
gsave
381 1267 translate
0 rotate
0 -20  m
(0.15) RJ
(0.15) show
grestore
newpath
381 1576 m
gsave
381 1576 translate
0 rotate
0 -20  m
(0.30) RJ
(0.30) show
grestore
newpath
/Helvetica findfont 
60 scalefont
 setfont
149 957 m
gsave
149 957 translate
90 rotate
0 0  m
(E) CS
(E) show
grestore
newpath
/Helvetica findfont 
90 scalefont
 setfont
1224 1744 m
gsave
1224 1744 translate
0 rotate
0 0  m
(Figure 1) CS
(Figure 1) show
grestore
newpath
[40 20 12 20] 0 setdash
421 953 m
437 913 l
453 875 l
469 839 l
486 805 l
502 773 l
518 742 l
534 713 l
550 686 l
566 660 l
582 636 l
598 613 l
614 592 l
630 572 l
647 553 l
663 535 l
679 519 l
695 504 l
711 490 l
727 477 l
743 465 l
759 454 l
775 444 l
791 434 l
808 426 l
824 418 l
840 412 l
856 405 l
872 400 l
888 395 l
904 391 l
920 388 l
936 384 l
952 382 l
969 380 l
985 378 l
1001 377 l
1017 376 l
1033 376 l
1049 376 l
1065 376 l
1081 377 l
1097 377 l
1113 378 l
1130 380 l
1146 381 l
1162 383 l
1178 385 l
1194 387 l
1210 389 l
1226 391 l
1242 393 l
1258 395 l
1274 398 l
1291 400 l
1307 403 l
1323 405 l
1339 408 l
1355 410 l
1371 412 l
1387 415 l
1403 417 l
1419 420 l
1435 422 l
1452 424 l
1468 427 l
1484 429 l
1500 431 l
1516 433 l
1532 435 l
1548 437 l
1564 439 l
1580 440 l
1596 442 l
1613 444 l
1629 445 l
1645 446 l
1661 448 l
1677 449 l
1693 450 l
1709 451 l
1725 452 l
1741 453 l
1757 454 l
1774 455 l
1790 456 l
1806 456 l
1822 457 l
1838 458 l
1854 458 l
1870 459 l
1886 459 l
1902 460 l
1918 460 l
1935 461 l
1951 461 l
1967 461 l
1983 462 l
1999 462 l
2015 463 l
stroke
[] 0 setdash
[40 20] 0 setdash
421 953 m
437 913 l
453 876 l
469 840 l
486 806 l
502 774 l
518 744 l
534 716 l
550 689 l
566 664 l
582 641 l
598 619 l
614 599 l
630 580 l
647 563 l
663 547 l
679 532 l
695 518 l
711 506 l
727 495 l
743 485 l
759 476 l
775 468 l
791 461 l
808 455 l
824 450 l
840 445 l
856 442 l
872 439 l
888 437 l
904 436 l
920 435 l
936 435 l
952 436 l
969 437 l
985 439 l
1001 442 l
1017 444 l
1033 448 l
1049 451 l
1065 456 l
1081 460 l
1097 465 l
1113 470 l
1130 476 l
1146 482 l
1162 488 l
1178 494 l
1194 501 l
1210 508 l
1226 515 l
1242 522 l
1258 530 l
1274 537 l
1291 545 l
1307 553 l
1323 561 l
1339 569 l
1355 577 l
1371 585 l
1387 594 l
1403 602 l
1419 610 l
1435 619 l
1452 628 l
1468 636 l
1484 645 l
1500 654 l
1516 662 l
1532 671 l
1548 680 l
1564 689 l
1580 697 l
1596 706 l
1613 715 l
1629 724 l
1645 733 l
1661 742 l
1677 751 l
1693 760 l
1709 768 l
1725 777 l
1741 786 l
1757 796 l
1774 805 l
1790 814 l
1806 823 l
1822 832 l
1838 841 l
1854 851 l
1870 860 l
1886 870 l
1902 879 l
1918 889 l
1935 898 l
1951 908 l
1967 918 l
1983 928 l
1999 938 l
2015 948 l
stroke
[] 0 setdash
421 953 m
437 914 l
453 876 l
469 840 l
486 807 l
502 775 l
518 746 l
534 718 l
550 692 l
566 668 l
582 646 l
598 625 l
614 606 l
630 589 l
647 573 l
663 558 l
679 545 l
695 533 l
711 523 l
727 514 l
743 506 l
759 499 l
775 493 l
791 488 l
808 485 l
824 482 l
840 480 l
856 480 l
872 480 l
888 481 l
904 483 l
920 485 l
936 489 l
952 493 l
969 497 l
985 503 l
1001 509 l
1017 515 l
1033 522 l
1049 530 l
1065 538 l
1081 547 l
1097 556 l
1113 566 l
1130 576 l
1146 587 l
1162 597 l
1178 609 l
1194 620 l
1210 632 l
1226 644 l
1242 657 l
1258 669 l
1274 682 l
1291 696 l
1307 709 l
1323 723 l
1339 737 l
1355 751 l
1371 765 l
1387 780 l
1403 794 l
1419 809 l
1435 824 l
1452 839 l
1468 854 l
1484 870 l
1500 885 l
1516 901 l
1532 917 l
1548 933 l
1564 949 l
1580 965 l
1596 981 l
1613 998 l
1629 1014 l
1645 1031 l
1661 1048 l
1677 1065 l
1693 1082 l
1709 1099 l
1725 1116 l
1741 1134 l
1757 1151 l
1774 1169 l
1790 1187 l
1806 1205 l
1822 1223 l
1838 1241 l
1854 1260 l
1870 1278 l
1886 1297 l
1902 1316 l
1918 1335 l
1935 1355 l
1951 1374 l
1967 1394 l
1983 1414 l
1999 1434 l
2015 1454 l
stroke
/Helvetica findfont 
60 scalefont
 setfont
/Helvetica findfont 
60 scalefont
 setfont
[40 20 12 20] 0 setdash
585 1427 m
725 1427 l
stroke
[] 0 setdash
760 1427 m
gsave
760 1427 translate
0 rotate
0 -20  m
(g) show
/Helvetica findfont 
35 scalefont
 setfont
0 35 rmoveto
(2) show
/Helvetica findfont 
60 scalefont
 setfont
0 -35 rmoveto
(=) show
/Symbol findfont 
60 scalefont
 setfont
(p) show
/Times-Roman findfont 
60 scalefont
 setfont
() show
grestore
newpath
/Times-Roman findfont 
60 scalefont
 setfont
/Helvetica findfont 
60 scalefont
 setfont
[40 20] 0 setdash
585 1353 m
725 1353 l
stroke
[] 0 setdash
760 1353 m
gsave
760 1353 translate
0 rotate
0 -20  m
(g) show
/Helvetica findfont 
35 scalefont
 setfont
0 35 rmoveto
(2) show
/Helvetica findfont 
60 scalefont
 setfont
0 -35 rmoveto
(=) show
/Symbol findfont 
60 scalefont
 setfont
(p) show
/Times-Roman findfont 
60 scalefont
 setfont
(/25) show
grestore
newpath
/Times-Roman findfont 
60 scalefont
 setfont
/Helvetica findfont 
60 scalefont
 setfont
585 1279 m
725 1279 l
stroke
760 1279 m
gsave
760 1279 translate
0 rotate
0 -20  m
(g) show
/Helvetica findfont 
35 scalefont
 setfont
0 35 rmoveto
(2) show
/Helvetica findfont 
60 scalefont
 setfont
0 -35 rmoveto
(=) show
/Symbol findfont 
60 scalefont
 setfont
(p) show
/Times-Roman findfont 
60 scalefont
 setfont
(/50) show
grestore
newpath
showpage
%%Trailer


%!PostScript
%%BoundingBox: 18 18 552 428
%%Creator: Xvgr version 2.10 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont 
60 scalefont
 setfont
[] 0 setdash
420 342 m
420 1591 l
2030 1591 l
2030 342 l
420 342 l
stroke
[] 0 setdash
420 342 m
420 352 l
581 342 m
581 352 l
742 342 m
742 352 l
903 342 m
903 352 l
1064 342 m
1064 352 l
1225 342 m
1225 352 l
1386 342 m
1386 352 l
1547 342 m
1547 352 l
1708 342 m
1708 352 l
1869 342 m
1869 352 l
2030 342 m
2030 352 l
420 1591 m
420 1581 l
581 1591 m
581 1581 l
742 1591 m
742 1581 l
903 1591 m
903 1581 l
1064 1591 m
1064 1581 l
1225 1591 m
1225 1581 l
1386 1591 m
1386 1581 l
1547 1591 m
1547 1581 l
1708 1591 m
1708 1581 l
1869 1591 m
1869 1581 l
2030 1591 m
2030 1581 l
stroke
420 342 m
420 362 l
742 342 m
742 362 l
1064 342 m
1064 362 l
1386 342 m
1386 362 l
1708 342 m
1708 362 l
2030 342 m
2030 362 l
420 1591 m
420 1571 l
742 1591 m
742 1571 l
1064 1591 m
1064 1571 l
1386 1591 m
1386 1571 l
1708 1591 m
1708 1571 l
2030 1591 m
2030 1571 l
/Times-Italic findfont 
60 scalefont
 setfont
/Helvetica findfont 
60 scalefont
 setfont
stroke
420 292 m
gsave
420 292 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
newpath
742 292 m
gsave
742 292 translate
0 rotate
0 -20  m
(0.2) CS
(0.2) show
grestore
newpath
1064 292 m
gsave
1064 292 translate
0 rotate
0 -20  m
(0.4) CS
(0.4) show
grestore
newpath
1386 292 m
gsave
1386 292 translate
0 rotate
0 -20  m
(0.6) CS
(0.6) show
grestore
newpath
1708 292 m
gsave
1708 292 translate
0 rotate
0 -20  m
(0.8) CS
(0.8) show
grestore
newpath
2030 292 m
gsave
2030 292 translate
0 rotate
0 -20  m
(1.0) CS
(1.0) show
grestore
newpath
/Helvetica findfont 
60 scalefont
 setfont
1225 192 m
gsave
1225 192 translate
0 rotate
0 0  m
(x) CS
(x) show
grestore
newpath
420 342 m
430 342 l
420 467 m
430 467 l
420 592 m
430 592 l
420 717 m
430 717 l
420 842 m
430 842 l
420 967 m
430 967 l
420 1091 m
430 1091 l
420 1216 m
430 1216 l
420 1341 m
430 1341 l
420 1466 m
430 1466 l
420 1591 m
430 1591 l
2030 342 m
2020 342 l
2030 467 m
2020 467 l
2030 592 m
2020 592 l
2030 717 m
2020 717 l
2030 842 m
2020 842 l
2030 967 m
2020 967 l
2030 1091 m
2020 1091 l
2030 1216 m
2020 1216 l
2030 1341 m
2020 1341 l
2030 1466 m
2020 1466 l
2030 1591 m
2020 1591 l
stroke
420 342 m
440 342 l
420 592 m
440 592 l
420 842 m
440 842 l
420 1091 m
440 1091 l
420 1341 m
440 1341 l
420 1591 m
440 1591 l
2030 342 m
2010 342 l
2030 592 m
2010 592 l
2030 842 m
2010 842 l
2030 1091 m
2010 1091 l
2030 1341 m
2010 1341 l
2030 1591 m
2010 1591 l
/Helvetica findfont 
60 scalefont
 setfont
stroke
382 342 m
gsave
382 342 translate
0 rotate
0 -20  m
(-0.30) RJ
(-0.30) show
grestore
newpath
382 592 m
gsave
382 592 translate
0 rotate
0 -20  m
(-0.20) RJ
(-0.20) show
grestore
newpath
382 842 m
gsave
382 842 translate
0 rotate
0 -20  m
(-0.10) RJ
(-0.10) show
grestore
newpath
382 1091 m
gsave
382 1091 translate
0 rotate
0 -20  m
(0.00) RJ
(0.00) show
grestore
newpath
382 1341 m
gsave
382 1341 translate
0 rotate
0 -20  m
(0.10) RJ
(0.10) show
grestore
newpath
382 1591 m
gsave
382 1591 translate
0 rotate
0 -20  m
(0.20) RJ
(0.20) show
grestore
newpath
/Helvetica findfont 
60 scalefont
 setfont
150 966 m
gsave
150 966 translate
90 rotate
0 0  m
(E) CS
(E) show
grestore
newpath
/Helvetica findfont 
90 scalefont
 setfont
1225 1759 m
gsave
1225 1759 translate
0 rotate
0 0  m
(Figure 2) CS
(Figure 2) show
grestore
newpath
[40 20 12 20] 0 setdash
421 1086 m
437 1038 l
453 992 l
469 948 l
486 907 l
502 868 l
518 831 l
534 796 l
550 763 l
566 731 l
582 702 l
598 675 l
614 649 l
630 625 l
647 602 l
663 581 l
679 562 l
695 544 l
711 527 l
727 511 l
743 497 l
759 484 l
775 472 l
791 461 l
808 451 l
824 443 l
840 435 l
856 428 l
872 422 l
888 416 l
904 412 l
920 408 l
936 404 l
952 402 l
969 400 l
985 399 l
1001 398 l
1017 397 l
1033 397 l
1049 398 l
1065 399 l
1081 400 l
1097 401 l
1113 403 l
1130 406 l
1146 408 l
1162 411 l
1178 413 l
1194 417 l
1210 420 l
1226 423 l
1242 427 l
1258 430 l
1274 434 l
1291 438 l
1307 441 l
1323 445 l
1339 449 l
1355 453 l
1371 457 l
1387 461 l
1403 465 l
1419 468 l
1435 472 l
1452 476 l
1468 480 l
1484 483 l
1500 487 l
1516 490 l
1532 494 l
1548 497 l
1564 500 l
1580 503 l
1596 506 l
1613 509 l
1629 512 l
1645 515 l
1661 518 l
1677 521 l
1693 523 l
1709 526 l
1725 528 l
1741 531 l
1757 533 l
1774 535 l
1790 537 l
1806 539 l
1822 542 l
1838 544 l
1854 546 l
1870 548 l
1886 550 l
1902 552 l
1918 553 l
1935 555 l
1951 557 l
1967 559 l
1983 561 l
1999 563 l
2015 565 l
stroke
[] 0 setdash
[40 20] 0 setdash
421 1086 m
437 1038 l
453 992 l
469 949 l
486 907 l
502 868 l
518 832 l
534 797 l
550 764 l
566 734 l
582 705 l
598 678 l
614 653 l
630 630 l
647 608 l
663 588 l
679 569 l
695 552 l
711 537 l
727 522 l
743 509 l
759 497 l
775 487 l
791 477 l
808 469 l
824 461 l
840 455 l
856 450 l
872 445 l
888 442 l
904 439 l
920 437 l
936 435 l
952 435 l
969 435 l
985 435 l
1001 437 l
1017 438 l
1033 441 l
1049 444 l
1065 447 l
1081 451 l
1097 455 l
1113 459 l
1130 464 l
1146 469 l
1162 474 l
1178 480 l
1194 486 l
1210 492 l
1226 498 l
1242 505 l
1258 512 l
1274 518 l
1291 525 l
1307 532 l
1323 540 l
1339 547 l
1355 554 l
1371 562 l
1387 569 l
1403 576 l
1419 584 l
1435 592 l
1452 599 l
1468 607 l
1484 614 l
1500 622 l
1516 629 l
1532 637 l
1548 644 l
1564 652 l
1580 659 l
1596 667 l
1613 674 l
1629 681 l
1645 689 l
1661 696 l
1677 703 l
1693 711 l
1709 718 l
1725 725 l
1741 733 l
1757 740 l
1774 747 l
1790 754 l
1806 762 l
1822 769 l
1838 776 l
1854 784 l
1870 791 l
1886 798 l
1902 806 l
1918 813 l
1935 821 l
1951 828 l
1967 836 l
1983 844 l
1999 852 l
2015 859 l
stroke
[] 0 setdash
421 1086 m
437 1038 l
453 992 l
469 949 l
486 908 l
502 870 l
518 834 l
534 800 l
550 768 l
566 739 l
582 711 l
598 686 l
614 662 l
630 640 l
647 620 l
663 602 l
679 585 l
695 570 l
711 556 l
727 544 l
743 533 l
759 524 l
775 516 l
791 509 l
808 504 l
824 499 l
840 496 l
856 494 l
872 493 l
888 492 l
904 493 l
920 495 l
936 497 l
952 500 l
969 504 l
985 509 l
1001 515 l
1017 521 l
1033 528 l
1049 535 l
1065 543 l
1081 552 l
1097 561 l
1113 570 l
1130 580 l
1146 591 l
1162 602 l
1178 613 l
1194 625 l
1210 637 l
1226 649 l
1242 661 l
1258 674 l
1274 687 l
1291 701 l
1307 714 l
1323 728 l
1339 742 l
1355 756 l
1371 771 l
1387 785 l
1403 800 l
1419 815 l
1435 830 l
1452 845 l
1468 861 l
1484 876 l
1500 892 l
1516 907 l
1532 923 l
1548 939 l
1564 955 l
1580 971 l
1596 987 l
1613 1003 l
1629 1019 l
1645 1036 l
1661 1052 l
1677 1069 l
1693 1086 l
1709 1103 l
1725 1120 l
1741 1137 l
1757 1154 l
1774 1171 l
1790 1188 l
1806 1206 l
1822 1224 l
1838 1241 l
1854 1259 l
1870 1278 l
1886 1296 l
1902 1314 l
1918 1333 l
1935 1352 l
1951 1370 l
1967 1390 l
1983 1409 l
1999 1428 l
2015 1448 l
stroke
/Helvetica findfont 
60 scalefont
 setfont
/Helvetica findfont 
60 scalefont
 setfont
[40 20 12 20] 0 setdash
573 1464 m
713 1464 l
stroke
[] 0 setdash
748 1464 m
gsave
748 1464 translate
0 rotate
0 -20  m
(g) show
/Helvetica findfont 
36 scalefont
 setfont
0 36 rmoveto
(2) show
/Helvetica findfont 
60 scalefont
 setfont
0 -36 rmoveto
(=100) show
/Symbol findfont 
60 scalefont
 setfont
(p) show
/Times-Roman findfont 
60 scalefont
 setfont
() show
grestore
newpath
/Times-Roman findfont 
60 scalefont
 setfont
/Helvetica findfont 
60 scalefont
 setfont
[40 20] 0 setdash
573 1390 m
713 1390 l
stroke
[] 0 setdash
748 1390 m
gsave
748 1390 translate
0 rotate
0 -20  m
(g) show
/Helvetica findfont 
36 scalefont
 setfont
0 36 rmoveto
(2) show
/Helvetica findfont 
60 scalefont
 setfont
0 -36 rmoveto
(=25) show
/Symbol findfont 
60 scalefont
 setfont
(p) show
/Times-Roman findfont 
60 scalefont
 setfont
() show
grestore
newpath
/Times-Roman findfont 
60 scalefont
 setfont
/Helvetica findfont 
60 scalefont
 setfont
573 1316 m
713 1316 l
stroke
748 1316 m
gsave
748 1316 translate
0 rotate
0 -20  m
(g) show
/Helvetica findfont 
36 scalefont
 setfont
0 36 rmoveto
(2) show
/Helvetica findfont 
60 scalefont
 setfont
0 -36 rmoveto
(=10) show
/Symbol findfont 
60 scalefont
 setfont
(p) show
/Times-Roman findfont 
60 scalefont
 setfont
() show
grestore
newpath
showpage
%%Trailer


%!PostScript
%%BoundingBox: 18 18 552 428
%%Creator: Xvgr version 2.10 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
/Times-Italic findfont 
90 scalefont
 setfont
[] 0 setdash
420 342 m
420 1591 l
2030 1591 l
2030 342 l
420 342 l
stroke
[] 0 setdash
420 342 m
420 352 l
581 342 m
581 352 l
742 342 m
742 352 l
903 342 m
903 352 l
1064 342 m
1064 352 l
1225 342 m
1225 352 l
1386 342 m
1386 352 l
1547 342 m
1547 352 l
1708 342 m
1708 352 l
1869 342 m
1869 352 l
2030 342 m
2030 352 l
420 1591 m
420 1581 l
581 1591 m
581 1581 l
742 1591 m
742 1581 l
903 1591 m
903 1581 l
1064 1591 m
1064 1581 l
1225 1591 m
1225 1581 l
1386 1591 m
1386 1581 l
1547 1591 m
1547 1581 l
1708 1591 m
1708 1581 l
1869 1591 m
1869 1581 l
2030 1591 m
2030 1581 l
stroke
420 342 m
420 362 l
742 342 m
742 362 l
1064 342 m
1064 362 l
1386 342 m
1386 362 l
1708 342 m
1708 362 l
2030 342 m
2030 362 l
420 1591 m
420 1571 l
742 1591 m
742 1571 l
1064 1591 m
1064 1571 l
1386 1591 m
1386 1571 l
1708 1591 m
1708 1571 l
2030 1591 m
2030 1571 l
/Times-Italic findfont 
60 scalefont
 setfont
/Helvetica findfont 
60 scalefont
 setfont
stroke
420 292 m
gsave
420 292 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
newpath
742 292 m
gsave
742 292 translate
0 rotate
0 -20  m
(0.2) CS
(0.2) show
grestore
newpath
1064 292 m
gsave
1064 292 translate
0 rotate
0 -20  m
(0.4) CS
(0.4) show
grestore
newpath
1386 292 m
gsave
1386 292 translate
0 rotate
0 -20  m
(0.6) CS
(0.6) show
grestore
newpath
1708 292 m
gsave
1708 292 translate
0 rotate
0 -20  m
(0.8) CS
(0.8) show
grestore
newpath
2030 292 m
gsave
2030 292 translate
0 rotate
0 -20  m
(1.0) CS
(1.0) show
grestore
newpath
/Helvetica findfont 
60 scalefont
 setfont
1225 192 m
gsave
1225 192 translate
0 rotate
0 0  m
(x) CS
(x) show
grestore
newpath
420 342 m
430 342 l
420 550 m
430 550 l
420 758 m
430 758 l
420 967 m
430 967 l
420 1175 m
430 1175 l
420 1383 m
430 1383 l
420 1591 m
430 1591 l
2030 342 m
2020 342 l
2030 550 m
2020 550 l
2030 758 m
2020 758 l
2030 967 m
2020 967 l
2030 1175 m
2020 1175 l
2030 1383 m
2020 1383 l
2030 1591 m
2020 1591 l
stroke
420 342 m
440 342 l
420 758 m
440 758 l
420 1175 m
440 1175 l
420 1591 m
440 1591 l
2030 342 m
2010 342 l
2030 758 m
2010 758 l
2030 1175 m
2010 1175 l
2030 1591 m
2010 1591 l
/Helvetica findfont 
60 scalefont
 setfont
stroke
382 342 m
gsave
382 342 translate
0 rotate
0 -20  m
(-50.0) RJ
(-50.0) show
grestore
newpath
382 758 m
gsave
382 758 translate
0 rotate
0 -20  m
(100.0) RJ
(100.0) show
grestore
newpath
382 1175 m
gsave
382 1175 translate
0 rotate
0 -20  m
(250.0) RJ
(250.0) show
grestore
newpath
382 1591 m
gsave
382 1591 translate
0 rotate
0 -20  m
(400.0) RJ
(400.0) show
grestore
newpath
/Helvetica findfont 
60 scalefont
 setfont
150 966 m
gsave
150 966 translate
90 rotate
0 0  m
(E) CS
(E) show
grestore
newpath
/Helvetica findfont 
90 scalefont
 setfont
1225 1759 m
gsave
1225 1759 translate
0 rotate
0 0  m
(Figure 3) CS
(Figure 3) show
grestore
newpath
420 481 m
stroke
421 481 m
437 481 l
453 481 l
469 482 l
486 483 l
502 483 l
518 485 l
534 486 l
550 488 l
566 490 l
582 492 l
598 494 l
614 497 l
630 499 l
647 502 l
663 506 l
679 509 l
695 513 l
711 517 l
727 521 l
743 525 l
759 530 l
775 534 l
791 539 l
808 545 l
824 550 l
840 556 l
856 562 l
872 568 l
888 574 l
904 581 l
920 587 l
936 594 l
952 602 l
969 609 l
985 617 l
1001 625 l
1017 633 l
1033 641 l
1049 650 l
1065 659 l
1081 668 l
1097 677 l
1113 686 l
1130 696 l
1146 706 l
1162 716 l
1178 726 l
1194 737 l
1210 748 l
1226 759 l
1242 770 l
1258 781 l
1274 793 l
1291 805 l
1307 817 l
1323 829 l
1339 842 l
1355 855 l
1371 868 l
1387 881 l
1403 895 l
1419 908 l
1435 922 l
1452 936 l
1468 951 l
1484 965 l
1500 980 l
1516 995 l
1532 1010 l
1548 1026 l
1564 1041 l
1580 1057 l
1596 1073 l
1613 1090 l
1629 1106 l
1645 1123 l
1661 1140 l
1677 1157 l
1693 1175 l
1709 1192 l
1725 1210 l
1741 1228 l
1757 1247 l
1774 1265 l
1790 1284 l
1806 1303 l
1822 1322 l
1838 1342 l
1854 1361 l
1870 1381 l
1886 1401 l
1902 1422 l
1918 1442 l
1935 1463 l
1951 1484 l
1967 1505 l
1983 1527 l
1999 1548 l
2015 1570 l
stroke
showpage
%%Trailer


%!PostScript
%%BoundingBox: 18 18 552 428
%%Creator: Xvgr version 2.10 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont 
60 scalefont
 setfont
[] 0 setdash
420 342 m
420 1591 l
2030 1591 l
2030 342 l
420 342 l
stroke
[] 0 setdash
420 342 m
420 352 l
581 342 m
581 352 l
742 342 m
742 352 l
903 342 m
903 352 l
1064 342 m
1064 352 l
1225 342 m
1225 352 l
1386 342 m
1386 352 l
1547 342 m
1547 352 l
1708 342 m
1708 352 l
1869 342 m
1869 352 l
2030 342 m
2030 352 l
420 1591 m
420 1581 l
581 1591 m
581 1581 l
742 1591 m
742 1581 l
903 1591 m
903 1581 l
1064 1591 m
1064 1581 l
1225 1591 m
1225 1581 l
1386 1591 m
1386 1581 l
1547 1591 m
1547 1581 l
1708 1591 m
1708 1581 l
1869 1591 m
1869 1581 l
2030 1591 m
2030 1581 l
stroke
420 342 m
420 362 l
742 342 m
742 362 l
1064 342 m
1064 362 l
1386 342 m
1386 362 l
1708 342 m
1708 362 l
2030 342 m
2030 362 l
420 1591 m
420 1571 l
742 1591 m
742 1571 l
1064 1591 m
1064 1571 l
1386 1591 m
1386 1571 l
1708 1591 m
1708 1571 l
2030 1591 m
2030 1571 l
/Times-Italic findfont 
60 scalefont
 setfont
/Helvetica findfont 
60 scalefont
 setfont
stroke
420 292 m
gsave
420 292 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
newpath
742 292 m
gsave
742 292 translate
0 rotate
0 -20  m
(0.2) CS
(0.2) show
grestore
newpath
1064 292 m
gsave
1064 292 translate
0 rotate
0 -20  m
(0.4) CS
(0.4) show
grestore
newpath
1386 292 m
gsave
1386 292 translate
0 rotate
0 -20  m
(0.6) CS
(0.6) show
grestore
newpath
1708 292 m
gsave
1708 292 translate
0 rotate
0 -20  m
(0.8) CS
(0.8) show
grestore
newpath
2030 292 m
gsave
2030 292 translate
0 rotate
0 -20  m
(1.0) CS
(1.0) show
grestore
newpath
/Helvetica findfont 
60 scalefont
 setfont
1225 192 m
gsave
1225 192 translate
0 rotate
0 0  m
(x) CS
(x) show
grestore
newpath
420 342 m
430 342 l
420 498 m
430 498 l
420 654 m
430 654 l
420 810 m
430 810 l
420 967 m
430 967 l
420 1123 m
430 1123 l
420 1279 m
430 1279 l
420 1435 m
430 1435 l
420 1591 m
430 1591 l
2030 342 m
2020 342 l
2030 498 m
2020 498 l
2030 654 m
2020 654 l
2030 810 m
2020 810 l
2030 967 m
2020 967 l
2030 1123 m
2020 1123 l
2030 1279 m
2020 1279 l
2030 1435 m
2020 1435 l
2030 1591 m
2020 1591 l
stroke
420 342 m
440 342 l
420 654 m
440 654 l
420 967 m
440 967 l
420 1279 m
440 1279 l
420 1591 m
440 1591 l
2030 342 m
2010 342 l
2030 654 m
2010 654 l
2030 967 m
2010 967 l
2030 1279 m
2010 1279 l
2030 1591 m
2010 1591 l
/Helvetica findfont 
60 scalefont
 setfont
stroke
382 342 m
gsave
382 342 translate
0 rotate
0 -20  m
(-0.3) RJ
(-0.3) show
grestore
newpath
382 654 m
gsave
382 654 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
newpath
382 967 m
gsave
382 967 translate
0 rotate
0 -20  m
(0.3) RJ
(0.3) show
grestore
newpath
382 1279 m
gsave
382 1279 translate
0 rotate
0 -20  m
(0.6) RJ
(0.6) show
grestore
newpath
382 1591 m
gsave
382 1591 translate
0 rotate
0 -20  m
(0.9) RJ
(0.9) show
grestore
newpath
/Helvetica findfont 
60 scalefont
 setfont
195 966 m
gsave
195 966 translate
90 rotate
0 0  m
(E) CS
(E) show
grestore
newpath
/Helvetica findfont 
90 scalefont
 setfont
1225 1759 m
gsave
1225 1759 translate
0 rotate
0 0  m
(Figure 4) CS
(Figure 4) show
grestore
newpath
420 654 m
stroke
421 652 m
437 632 l
453 613 l
469 596 l
486 579 l
502 564 l
518 549 l
534 536 l
550 524 l
566 513 l
582 502 l
598 493 l
614 485 l
630 477 l
647 470 l
663 465 l
679 460 l
695 455 l
711 452 l
727 449 l
743 447 l
759 446 l
775 445 l
791 445 l
808 446 l
824 447 l
840 449 l
856 451 l
872 454 l
888 458 l
904 462 l
920 466 l
936 471 l
952 476 l
969 482 l
985 489 l
1001 495 l
1017 503 l
1033 510 l
1049 518 l
1065 526 l
1081 535 l
1097 544 l
1113 553 l
1130 563 l
1146 573 l
1162 583 l
1178 593 l
1194 604 l
1210 615 l
1226 627 l
1242 638 l
1258 650 l
1274 662 l
1291 674 l
1307 687 l
1323 699 l
1339 712 l
1355 726 l
1371 739 l
1387 752 l
1403 766 l
1419 780 l
1435 794 l
1452 808 l
1468 823 l
1484 837 l
1500 852 l
1516 867 l
1532 882 l
1548 898 l
1564 913 l
1580 929 l
1596 944 l
1613 960 l
1629 977 l
1645 993 l
1661 1009 l
1677 1026 l
1693 1043 l
1709 1060 l
1725 1077 l
1741 1094 l
1757 1111 l
1774 1129 l
1790 1147 l
1806 1165 l
1822 1183 l
1838 1201 l
1854 1220 l
1870 1239 l
1886 1258 l
1902 1277 l
1918 1296 l
1935 1316 l
1951 1335 l
1967 1355 l
1983 1375 l
1999 1396 l
2015 1416 l
stroke
showpage
%%Trailer
